Shape Adaptive Reconfigurable Holographic Surfaces

Reconfigurable Intelligent Surfaces (RIS) have emerged as a key solution to dynamically adjust wireless propagation by tuning the reflection coefficients of large arrays of passive elements. Reconfigurable Holographic Surfaces (RHS) build on the same foundation as RIS but extend it by employing holographic principles for finer-grained wave manipulation | that is, applying higher spatial control over the reflected signals for more precise beam steering. In this paper, we investigate shape-adaptive RHS deployments in a multi-user network. Rather than treating each RHS as a uniform reflecting surface, we propose a selective element activation strategy that dynamically adapts the spatial arrangement of deployed RHS regions to a subset of predefined shapes. In particular, we formulate a system throughput maximization problem that optimizes the shape of the selected RHS elements, active beamforming at the access point (AP), and passive beamforming at the RHS to enhance coverage and mitigate signal blockage. The resulting problem is non-convex and becomes even more challenging to solve as the number of RHS and users increases; to tackle this, we introduce an alternating optimization (AO) approach that efficiently finds near-optimal solutions irrespective of the number or spatial configuration of RHS. Numerical results demonstrate that shape adaptation enables more efficient resource distribution, enhancing the effectiveness of multi-RHS deployments as the network scales.

==> fig/reslult_1_v1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.975\columnwidth,
    height=0.385\textwidth,
    xlabel={$p_{\max}$ [$\rm{dBm}$]},
    ylabel={Throughput [$\rm{bits/sec/Hz}$]},
    grid=major,
    legend style={
        at={(0.60,0.57)}, 
        anchor=south east, 
        font=\scriptsize,
        inner sep=0.5mm, % Reduce inner separation
        % text width=19mm, % Adjust text width for compactness,
        legend cell align={left},
        legend columns=1,
        /tikz/column 1/.style={
            column sep=-0pt,
        },
        /tikz/column 1/.style={
            column sep=0pt,
        },
        /tikz/row 1/.style={
            row sep=-0pt,
        },
        /tikz/row 1/.style={
            row sep=-0pt, % Reduce the vertical space between rows
        },
        /tikz/row 1/.style={
            row sep=-0pt,
        },
    },
    tick label style={font=\small},
    xlabel style={font=\footnotesize, yshift=1.35mm},
    ylabel style={font=\footnotesize, yshift=-1.5mm},
    xmin=20, xmax=45,
    xtick={20,25,30,35,40,45},
    ymin=4, ymax=18,
    ytick={4,6,8,10,12,14,16,18},
    legend entries={
        Proposed Shape-adaptive method,
        Fixed {\tikz \draw (0,0.01) rectangle (-3.1mm,1mm);}-Shaped RHS,
        ~2-bit $\Box$-Shaped RHS,
        ~2-bit {\tikz \draw (0,0.01) rectangle (-3.1mm,1mm);}-Shaped RHS,
        $~~~$ZF $\Box$-Shaped RHS,
        $~~~$ZF {\tikz \draw (0,0.01) rectangle (-3.1mm,1mm);}-Shaped RHS
    }
]

\addplot[mark=*, solid, black, line width=0.7pt] coordinates {
    (20, 6.61) (25, 7.88) (30, 9.61) (35, 11.71) (40, 14.45) (45, 17.88)
};
\addplot[mark=+, solid, blue, line width=0.7pt] coordinates {
    (20, 6.21) (25, 7.50) (30, 9.13) (35, 11.12) (40, 13.65) (45, 17.02) 
};
\addplot[mark=square*, dashdotted, red, line width=0.7pt] 
coordinates {
    (20, 5.61) (25, 6.88) (30, 8.59) (35, 10.8) (40, 12.4) (45, 14.21)
};
\addplot[mark=+, dashdotted, darkgreen, line width=0.7pt] 
coordinates {
    (20, 4.99) (25, 6.24) (30, 7.97) (35, 9.89) (40, 11.78) (45, 13.59)
};
\addplot[mark=square*, solid, lightpurple, line width=0.7pt] coordinates {
    (20, 4.69) (25, 5.37) (30, 6.11) (35, 7.03) (40, 8.39) (45, 9.91)
};
\addplot[mark=+, solid, cyan, line width=0.7pt] coordinates {
    (20, 4.51) (25, 5.12) (30, 5.90) (35, 6.81) (40, 7.92) (45, 9.22)
};


% \addplot[mark=+,densely dashdotted, brown, line width=0.7pt] coordinates {
%     (1, 31.2) (2, 41.5) (3, 46.9) (4, 51.7) (5, 53.9) (6, 55.3) (7, 56.2) (8, 56.5)
% };

\end{axis}
\end{tikzpicture}
